Lossy Image Compression with Compressive Autoencoders

We propose a new approach to the problem of optimizing autoencoders for lossy image compression. New media formats, changing hardware technology, as well as diverse requirements and content types create a need for compression algorithms which are more flexible than existing codecs. Autoencoders have the potential to address this need, but are difficult to optimize directly due to the inherent non-differentiabilty of the compression loss. We here show that minimal changes to the loss are sufficient to train deep autoencoders competitive with JPEG 2000 and outperforming recently proposed approaches based on RNNs. Our network is furthermore computationally efficient thanks to a sub-pixel architecture, which makes it suitable for high-resolution images. This is in contrast to previous work on autoencoders for compression using coarser approximations, shallower architectures, computationally expensive methods, or focusing on small images.

==> figures/closeups.tex <==
\begin{tikzpicture}
	\node at ( 0cm, 2cm) {\scriptsize\textsf{CAE}};
	\node at ( 4cm, 2cm) {\scriptsize\textsf{JPEG 2000}};
	\node at ( 8cm, 2cm) {\scriptsize\textsf{JPEG}};
	\node at (12cm, 2cm) {\scriptsize\textsf{Toderici et al. (2016b)}};

	\node at ( 0cm, 0cm) {\includegraphics[trim={1cm 2.5cm 8cm 2.5cm},clip,resolution=302]{figures/images/kodim23_0.25bpp_cae.png}};
	\node at ( 4cm, 0cm) {\includegraphics[trim={1cm 2.5cm 8cm 2.5cm},clip,resolution=302]{figures/images/kodim23_0.25bpp_jp2.png}};
	\node at ( 8cm, 0cm) {\includegraphics[trim={1cm 2.5cm 8cm 2.5cm},clip,resolution=302]{figures/images/kodim23_0.25bpp_jpeg_420.png}};
	\node at (12cm, 0cm) {\includegraphics[trim={1cm 2.5cm 8cm 2.5cm},clip,resolution=302]{figures/images/kodim23_0.25bpp_google.png}};

	\node at ( 0cm, -2cm) {\scriptsize\textsf{0.245972 bpp}};
	\node at ( 4cm, -2cm) {\scriptsize\textsf{0.250468 bpp}};
	\node at ( 8cm, -2cm) {\scriptsize\textsf{0.248413 bpp}};
	\node at (12cm, -2cm) {\scriptsize\textsf{0.25 bpp}};

	\node at ( 0cm, -4cm) {\includegraphics[trim={2.5cm 1.25cm 2.21cm 8cm},clip,resolution=302]{figures/images/kodim10_0.375bpp_cae.png}};
	\node at ( 4cm, -4cm) {\includegraphics[trim={2.5cm 1.25cm 2.21cm 8cm},clip,resolution=302]{figures/images/kodim10_0.375bpp_jp2.png}};
	\node at ( 8cm, -4cm) {\includegraphics[clip,resolution=302]{figures/images/kodim10_0.375bpp_jpeg_420.png}};
	\node at (12cm, -4cm) {\includegraphics[trim={2.5cm 1.25cm 2.21cm 8cm},clip,resolution=302]{figures/images/kodim10_0.375bpp_google.png}};

	\node at ( 0cm, -6cm) {\scriptsize\textsf{0.356608 bpp}};
	\node at ( 4cm, -6cm) {\scriptsize\textsf{0.359151 bpp}};
	\node at ( 8cm, -6cm) {\scriptsize\textsf{0.365438 bpp}};
	\node at (12cm, -6cm) {\scriptsize\textsf{0.375 bpp}};

	\node at ( 0cm, -8cm) {\includegraphics[trim={2.5cm 7.75cm 2.21cm 1.5cm},clip,resolution=302]{figures/images/kodim17_0.5bpp_cae.png}};
	\node at ( 4cm, -8cm) {\includegraphics[trim={2.5cm 7.75cm 2.21cm 1.5cm},clip,resolution=302]{figures/images/kodim17_0.5bpp_jp2.png}};
	\node at ( 8cm, -8cm) {\includegraphics[trim={2.5cm 7.75cm 2.21cm 1.5cm},clip,resolution=302]{figures/images/kodim17_0.5bpp_jpeg_420.png}};
	\node at (12cm, -8cm) {\includegraphics[trim={2.5cm 7.75cm 2.21cm 1.5cm},clip,resolution=302]{figures/images/kodim17_0.5bpp_google.png}};

	\node at ( 0cm, -10cm) {\scriptsize\textsf{0.480632 bpp}};
	\node at ( 4cm, -10cm) {\scriptsize\textsf{0.491211 bpp}};
	\node at ( 8cm, -10cm) {\scriptsize\textsf{0.486755 bpp}};
	\node at (12cm, -10cm) {\scriptsize\textsf{0.5 bpp}};

	\node at ( 0cm, -12cm) {\includegraphics[trim={2.5cm 6.25cm 2.21cm 3cm},clip,resolution=302]{figures/images/kodim04_0.25bpp_cae.png}};
	\node at ( 4cm, -12cm) {\includegraphics[trim={2.5cm 6.25cm 2.21cm 3cm},clip,resolution=302]{figures/images/kodim04_0.25bpp_jp2.png}};
	\node at ( 8cm, -12cm) {\includegraphics[clip,resolution=302]{figures/images/kodim04_0.25bpp_jpeg_420.png}};
	\node at (12cm, -12cm) {\includegraphics[trim={2.5cm 6.25cm 2.21cm 3cm},clip,resolution=302]{figures/images/kodim04_0.25bpp_google.png}};

	\node at ( 0cm, -14cm) {\scriptsize\textsf{0.245626 bpp}};
	\node at ( 4cm, -14cm) {\scriptsize\textsf{0.249654 bpp}};
	\node at ( 8cm, -14cm) {\scriptsize\textsf{0.254415 bpp}};
	\node at (12cm, -14cm) {\scriptsize\textsf{0.25 bpp}};

	\node at ( 0cm, -16cm) {\includegraphics[trim={2.5cm 6.25cm 2.21cm 3cm},clip,resolution=302]{figures/images/kodim04_0.5bpp_cae.png}};
	\node at ( 4cm, -16cm) {\includegraphics[trim={2.5cm 6.25cm 2.21cm 3cm},clip,resolution=302]{figures/images/kodim04_0.5bpp_jp2.png}};
	\node at ( 8cm, -16cm) {\includegraphics[clip,resolution=302]{figures/images/kodim04_0.5bpp_jpeg_420.png}};
	\node at (12cm, -16cm) {\includegraphics[trim={2.5cm 6.25cm 2.21cm 3cm},clip,resolution=302]{figures/images/kodim04_0.5bpp_google.png}};

	\node at ( 0cm, -18cm) {\scriptsize\textsf{0.499308 bpp}};
	\node at ( 4cm, -18cm) {\scriptsize\textsf{0.504496 bpp}};
	\node at ( 8cm, -18cm) {\scriptsize\textsf{0.505473 bpp}};
	\node at (12cm, -18cm) {\scriptsize\textsf{0.5 bpp}};
\end{tikzpicture}


==> figures/jpeg.tex <==
\begin{tikzpicture}
	\node at (3.0cm, 2.5cm) {\includegraphics[width=15cm]{figures/comparison_kodak_jpeg_legend.pdf}};

	\node[anchor=west] at (-4.7cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_jpeg_average_psnr.pdf}};
	\node[anchor=west] at ( 0.0cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_jpeg_average_ssim.pdf}};
	\node[anchor=west] at ( 5.0cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_jpeg_average_msssim.pdf}};
\end{tikzpicture}


==> figures/quantitative_comparison.tex <==
\begin{tikzpicture}
	\node at (3.0cm, 2.5cm) {\includegraphics[width=13cm]{figures/comparison_kodak_legend.pdf}};

	\node[anchor=west] at (-4.7cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_average_psnr.pdf}};
	\node[anchor=west] at ( 0.0cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_average_ssim.pdf}};
	\node[anchor=west] at ( 5.0cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_average_msssim.pdf}};
\end{tikzpicture}


==> figures/quantitative_comparison_balle.tex <==
\begin{tikzpicture}
	\node at (2.5cm, 2.5cm) {\includegraphics[width=5.2cm]{figures/comparison_kodak_balle_legend.pdf}};

	\node[anchor=west] at (-4.7cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_balle_average_psnr.pdf}};
	\node[anchor=west] at ( 0.0cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_balle_average_ssim.pdf}};
	\node[anchor=west] at ( 5.0cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_balle_average_msssim.pdf}};
\end{tikzpicture}


==> figures/quantitative_comparison_cae.tex <==
\begin{tikzpicture}
	\node at (2.5cm, 2.5cm) {\includegraphics[width=11.5cm]{figures/comparison_kodak_cae_legend.pdf}};

	\node[anchor=west] at (-4.7cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_cae_average_psnr.pdf}};
	\node[anchor=west] at ( 0.0cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_cae_average_ssim.pdf}};
	\node[anchor=west] at ( 5.0cm, 0cm) {\includegraphics[height=4.4cm]{figures/comparison_kodak_cae_average_msssim.pdf}};
\end{tikzpicture}


==> figures/quantization.tex <==
\begin{tikzpicture}
	\node at (-6.9cm, 2cm) {\footnotesize\textsf{\textbf{A}}};
	\node at (-3.4cm, 2cm) {\footnotesize\textsf{\textbf{B}}};
	\node at ( 0.1cm, 2cm) {\footnotesize\textsf{\textbf{C}}};
	\node at ( 3.6cm, 2cm) {\footnotesize\textsf{\textbf{D}}};

	\node at (-5.2cm, 2cm) {\scriptsize\textsf{Original}};
	\node at (-1.7cm, 2cm) {\scriptsize\textsf{Rounding}};
	\node at ( 1.8cm, 2cm) {\scriptsize\textsf{Stochastic rounding}};
	\node at ( 5.3cm, 2cm) {\scriptsize\textsf{Additive noise}};

	\node at (0, 0) {\includegraphics[width=14cm]{figures/quantization.png}};
\end{tikzpicture}


==> figures/round_vs_noround.tex <==
\begin{tikzpicture}
	\node at (-4.9cm, 2.1cm) {\footnotesize\textsf{\textbf{A}}};
	\node at (-0.9cm, 2.1cm) {\footnotesize\textsf{\textbf{B}}};
	\node at ( 3.1cm, 2.1cm) {\footnotesize\textsf{\textbf{C}}};

	\node at (-3.2cm, 2.1cm) {\scriptsize\textsf{Original}};
	\node at ( 0.9cm, 2.1cm) {\scriptsize\textsf{Dim. reduction}};
	\node at ( 4.8cm, 2.1cm) {\scriptsize\textsf{Rounding}};

	\begin{scope}[xshift=.95cm]
		\node at ( -4cm, 0cm) {\includegraphics[clip,resolution=302]{figures/images/kodim14.png}};
		\node at (  0cm, 0cm) {\includegraphics[clip,resolution=302]{figures/images/kodim14_noround.png}};
		\node at (  4cm, 0cm) {\includegraphics[clip,resolution=302]{figures/images/kodim14_round.png}};
	\end{scope}
\end{tikzpicture}


==> figures/training.tex <==
\begin{tikzpicture}
	\node at (0cm, 0cm) {\includegraphics[height=3.5cm]{figures/scales.pdf}};
	\node at (7.3cm, -.22cm) {\includegraphics[height=3.9cm]{figures/noninc_training.pdf}};

	\node at (-3.4cm, 2.1cm) {\footnotesize\textsf{\textbf{A}}};
	\node at ( 3.6cm, 2.1cm) {\footnotesize\textsf{\textbf{B}}};
\end{tikzpicture}

